ODKE+: Ontology-Guided Open-Domain Knowledge Extraction with LLMs

Knowledge graphs (KGs) are foundational to many AI applications, but maintaining their freshness and completeness remains costly. We present ODKE+, a production-grade system that automatically extracts and ingests millions of open-domain facts from web sources with high precision. ODKE+ combines modular components into a scalable pipeline: (1) the Extraction Initiator detects missing or stale facts, (2) the Evidence Retriever collects supporting documents, (3) hybrid Knowledge Extractors apply both pattern-based rules and ontology-guided prompting for large language models (LLMs), (4) a lightweight Grounder validates extracted facts using a second LLM, and (5) the Corroborator ranks and normalizes candidate facts for ingestion. ODKE+ dynamically generates ontology snippets tailored to each entity type to align extractions with schema constraints, enabling scalable, type-consistent fact extraction across 195 predicates. The system supports batch and streaming modes, processing over 9 million Wikipedia pages and ingesting 19 million high-confidence facts with 98.8% precision. ODKE+ significantly improves coverage over traditional methods, achieving up to 48% overlap with third-party KGs and reducing update lag by 50 days on average. Our deployment demonstrates that LLM-based extraction, grounded in ontological structure and verification workflows, can deliver trustworthiness, production-scale knowledge ingestion with broad real-world applicability. A recording of the system demonstration is included with the submission and is also available at https://youtu.be/UcnE3_GsTWs.

==> Figures/architecture.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,603); %set diagram left start at 0, and has height of 603

%Flowchart: Multidocument [id:dp02549423385933758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.06,214.74) -- (74.7,214.74) -- (74.7,235.2) .. controls (53.68,235.2) and (57.88,242.57) .. (41.06,237.8) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.85,217.84) -- (70.5,217.84) -- (70.5,238.3) .. controls (49.47,238.3) and (53.68,245.67) .. (36.85,240.9) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.65,220.94) -- (66.29,220.94) -- (66.29,241.4) .. controls (45.27,241.4) and (49.47,248.77) .. (32.65,244) -- cycle ;
%Shape: Can [id:dp35149291377385605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.6,253.09) -- (70.6,273.39) .. controls (70.6,275.79) and (63.02,277.74) .. (53.68,277.74) .. controls (44.33,277.74) and (36.75,275.79) .. (36.75,273.39) -- (36.75,253.09) .. controls (36.75,250.68) and (44.33,248.74) .. (53.68,248.74) .. controls (63.02,248.74) and (70.6,250.68) .. (70.6,253.09) .. controls (70.6,255.49) and (63.02,257.44) .. (53.68,257.44) .. controls (44.33,257.44) and (36.75,255.49) .. (36.75,253.09) ;
%Shape: Can [id:dp2763889944841469] 
\draw   (198.61,251.95) -- (198.61,285.98) .. controls (198.61,289.84) and (188.19,292.97) .. (175.33,292.97) .. controls (162.47,292.97) and (152.05,289.84) .. (152.05,285.98) -- (152.05,251.95) .. controls (152.05,248.1) and (162.47,244.97) .. (175.33,244.97) .. controls (188.19,244.97) and (198.61,248.1) .. (198.61,251.95) .. controls (198.61,255.81) and (188.19,258.94) .. (175.33,258.94) .. controls (162.47,258.94) and (152.05,255.81) .. (152.05,251.95) ;
%Shape: Cloud [id:dp5770131500878282] 
\draw   (137.51,204.62) .. controls (136.76,201.19) and (139.21,197.8) .. (143.82,195.89) .. controls (148.43,193.97) and (154.39,193.86) .. (159.17,195.61) .. controls (160.86,193.62) and (163.96,192.24) .. (167.53,191.9) .. controls (171.1,191.56) and (174.71,192.29) .. (177.29,193.87) .. controls (178.73,192.07) and (181.56,190.85) .. (184.78,190.66) .. controls (187.99,190.47) and (191.14,191.33) .. (193.1,192.94) .. controls (195.7,191.02) and (199.85,190.22) .. (203.74,190.87) .. controls (207.63,191.52) and (210.57,193.51) .. (211.29,195.98) .. controls (214.48,196.52) and (217.14,197.9) .. (218.58,199.76) .. controls (220.02,201.63) and (220.09,203.79) .. (218.79,205.69) .. controls (221.93,208.24) and (222.67,211.64) .. (220.72,214.62) .. controls (218.78,217.61) and (214.44,219.72) .. (209.33,220.17) .. controls (209.29,222.97) and (206.83,225.54) .. (202.9,226.89) .. controls (198.96,228.23) and (194.17,228.15) .. (190.36,226.67) .. controls (188.74,230.02) and (184.17,232.49) .. (178.64,233) .. controls (173.1,233.52) and (167.59,231.99) .. (164.47,229.08) .. controls (160.66,230.51) and (156.09,230.93) .. (151.78,230.22) .. controls (147.47,229.52) and (143.8,227.77) .. (141.59,225.35) .. controls (137.69,225.63) and (133.93,224.37) .. (132.16,222.19) .. controls (130.39,220.02) and (131,217.38) .. (133.68,215.6) .. controls (130.2,214.32) and (128.43,211.79) .. (129.28,209.32) .. controls (130.13,206.85) and (133.42,205.01) .. (137.43,204.75) ; \draw   (133.68,215.6) .. controls (135.32,216.2) and (137.21,216.48) .. (139.11,216.38)(141.59,225.35) .. controls (142.41,225.29) and (143.2,225.16) .. (143.97,224.97)(164.47,229.08) .. controls (163.9,228.54) and (163.42,227.97) .. (163.04,227.37)(190.36,226.67) .. controls (190.66,226.06) and (190.85,225.43) .. (190.93,224.79)(209.33,220.17) .. controls (209.37,217.2) and (206.65,214.47) .. (202.36,213.16)(218.79,205.69) .. controls (218.09,206.7) and (217.03,207.6) .. (215.69,208.32)(211.29,195.98) .. controls (211.41,196.39) and (211.46,196.8) .. (211.45,197.22)(193.1,192.94) .. controls (192.45,193.41) and (191.91,193.95) .. (191.51,194.52)(177.29,193.87) .. controls (176.94,194.3) and (176.68,194.76) .. (176.51,195.24)(159.17,195.61) .. controls (160.18,195.98) and (161.12,196.42) .. (161.95,196.93)(137.51,204.62) .. controls (137.61,205.09) and (137.77,205.56) .. (137.99,206.01) ;
%Shape: Rectangle [id:dp07496135531494375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (6.8,180.84) -- (107.94,180.84) -- (107.94,309.1) -- (6.8,309.1) -- cycle ;
%Shape: Rectangle [id:dp9043662012017764] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (124.76,180.84) -- (223.44,180.84) -- (223.44,309.1) -- (124.76,309.1) -- cycle ;
%Shape: Rectangle [id:dp6861762122745798] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (241.7,180.84) -- (334.22,180.84) -- (334.22,309.1) -- (241.7,309.1) -- cycle ;
%Shape: Rectangle [id:dp02383286375067617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (352.68,179.84) -- (454.64,179.84) -- (454.64,308.1) -- (352.68,308.1) -- cycle ;
%Rounded Rect [id:dp578775551204584] 
\draw   (367.04,193.32) .. controls (367.04,190.71) and (369.15,188.6) .. (371.76,188.6) -- (440.28,188.6) .. controls (442.89,188.6) and (445,190.71) .. (445,193.32) -- (445,207.48) .. controls (445,210.09) and (442.89,212.2) .. (440.28,212.2) -- (371.76,212.2) .. controls (369.15,212.2) and (367.04,210.09) .. (367.04,207.48) -- cycle ;
%Rounded Rect [id:dp16333689861199763] 
\draw   (367.14,243.86) .. controls (367.14,241.84) and (368.78,240.2) .. (370.81,240.2) -- (441.44,240.2) .. controls (443.46,240.2) and (445.1,241.84) .. (445.1,243.86) -- (445.1,298.54) .. controls (445.1,300.56) and (443.46,302.2) .. (441.44,302.2) -- (370.81,302.2) .. controls (368.78,302.2) and (367.14,300.56) .. (367.14,298.54) -- cycle ;
%Straight Lines [id:da933657540933132] 
\draw    (107.53,245.2) -- (124.02,245.2) ;
\draw [shift={(127.02,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da14916048460406484] 
\draw    (223.44,245.2) -- (239.93,245.2) ;
\draw [shift={(242.93,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13662806116891923] 
\draw    (335.24,245.2) -- (351.73,245.2) ;
\draw [shift={(354.73,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5531282262321047] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (354.73,245.2) .. controls (385.04,217.62) and (336.73,229.82) .. (366.65,201.64) ;
\draw [shift={(368.07,200.32)}, rotate = 137.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9227851991428351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.97,212.2) -- (403.68,238.97) ;
\draw [shift={(403.66,240.97)}, rotate = 270.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp7729898012520251] 
\draw (292.16,279.7) node  {\includegraphics[width=27.7pt,height=22.05pt]{Figures/Gears.png}};
%Shape: Can [id:dp8112340593691183] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.52,214.83) -- (566.52,251.33) .. controls (566.52,255.12) and (556.28,258.19) .. (543.65,258.19) .. controls (531.01,258.19) and (520.77,255.12) .. (520.77,251.33) -- (520.77,214.83) .. controls (520.77,211.04) and (531.01,207.97) .. (543.65,207.97) .. controls (556.28,207.97) and (566.52,211.04) .. (566.52,214.83) .. controls (566.52,218.62) and (556.28,221.69) .. (543.65,221.69) .. controls (531.01,221.69) and (520.77,218.62) .. (520.77,214.83) ;

%Straight Lines [id:da2863382320333321] 
\draw    (460.18,238.2) -- (514,238.2) ;
\draw [shift={(517,238.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%U Turn Arrow [id:dp09130742557144367] 
% \draw   (564.45,205.66) -- (577.81,195.74) .. controls (581.11,193.29) and (585.84,193.93) .. (588.37,197.17) -- (593.57,203.84) .. controls (596.1,207.08) and (595.48,211.69) .. (592.17,214.14) -- (584.78,219.63) -- (585.95,221.12) -- (576.27,220.8) -- (578.54,211.63) -- (579.7,213.12) -- (586.44,208.12) .. controls (586.44,208.12) and (586.44,208.12) .. (586.44,208.12) -- (582.24,202.73) .. controls (582.24,202.73) and (582.24,202.73) .. (582.24,202.73) -- (569.53,212.16) -- cycle ;
%Straight Lines [id:da6606725007487226] 
% \draw    (462.18,293.2) -- (505,293.2) ;
% \draw [shift={(508,293.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp010130695828739489] 
% \draw (520,291) node  {\includegraphics[width=21pt,height=21pt]{Figures/user-png-icon-9.png}};
%Curve Lines [id:da7720525651059948] 
% \draw    (533,291.19) .. controls (550.46,296.04) and (548.16,278.31) .. (545.86,259.9) ;
% \draw [shift={(545.65,258.19)}, rotate = 82.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (2.59,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Extraction Initiator}};
% Text Node
\draw (120.61,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Evidence Retriever}};
% Text Node
\draw (138.19,199) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.47pt}\setlength\topsep{0pt}
\begin{center}
Open\\Web Search
\end{center}

\end{minipage}};
% Text Node
\draw (156.2,261.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
\begin{center}
Web\\Crawl
\end{center}

\end{minipage}};
% Text Node
\draw (230,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Knowledge Extractor}};
% Text Node
\draw (292.37,237.15) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
{\footnotesize Pattern-based}\\{\footnotesize Model-based}\\{\footnotesize LLM-based}\\...
\end{minipage}};
% Text Node
\draw (353.85, 313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Corroborator}};
% Text Node
\draw (370.75,189.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Normalizer};
% Text Node
\draw (371.48,240.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\underline{Scorer}};
% Text Node
\draw (406.29,281.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.13pt}\setlength\topsep{0pt}
Rule-based\\ML-based\\...
\end{minipage}};
% Text Node
\draw (15.18,181.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.25pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Missing/Stale}\\{\footnotesize Facts}
\end{center}

\end{minipage}};
% Text Node
\draw (9.22,276.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{61.68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Entities}\\{\scriptsize (e.g., Wiki entities)}
\end{center}

\end{minipage}};
% Text Node
\draw (482.59,273.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{61.65pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Data Export}\\\textbf{\& KG Ingestion}
\end{center}

\end{minipage}};
% %Text Node
% \draw (586.44,208.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
% \begin{center}
% \textbf{Link }\\\textbf{Inference}
% \end{center}

% \end{minipage}};
%Text Node
% \draw (546.54,280.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{36.27pt}\setlength\topsep{0pt}
% \begin{center}
% \textbf{Human}\\\textbf{Curation}
% \end{center}

% \end{minipage}};
% Text Node
\draw (527.91,230.08) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {{\small KG}};


\end{tikzpicture}

